FaithformBench: Benchmarking Faithfulness of Mathematical Chain-of-Thought Autoformalisation

Autoformalisation (AF) systems map natural language reasoning steps into formal statements in a proof assistant such as Lean. We consider how to assess the faithfulness of these systems. Existing approaches require expensive human-annotated ground truth, or rely on LLM judges or embedding models, which come with limited guarantees of accuracy. In addition, these methods typically only consider inputs that are known to be correct, and therefore do not assess whether the AF translates incorrect inputs faithfully. To address these limitations, we propose a new benchmark for AF faithfulness that is cheap to apply, sound under weak assumptions, and assesses both positive and negative examples. Our method is based on automatically generating perturbed reasoning steps that are designed to be invalid, and then measuring validity preservation on unperturbed steps and invalidity preservation on perturbed steps. We apply our method to eight AF systems across four mathematical datasets, and observe pervasive sycophancy: many AFs "silently correct" invalid inputs into provable statements. The most validity-preserving fine-tuned AFs are also the most sycophantic, suggesting a tension between validity and invalidity preservation in current AF systems.

==> Images/contingency_goedel.tex <==
%
%
\begin{tikzpicture}
    \pgfkeys{/pgf/number format/.cd, fixed, fixed zerofill, precision=1}
    \begin{axis}[
        heatmap base,
        %
        width=0.60\linewidth, height=2.5cm,
        xmin=-0.5, xmax=4.5,
        xtick={0,1,2,3,4},
        xticklabels={Faithfulness, Sycophancy, Abstention, Inversion, Inconclusive},
        yticklabels={OmniMATH, OlympiadBench, MATH, GSM8K},
        xticklabel style={anchor=east, font=\sffamily\tiny, align=right},
        yticklabel style={anchor=east, font=\sffamily\tiny},
        colorbar right,
        colorbar style={
            width=0.16cm,
            yticklabel={\pgfmathprintnumber[fixed,precision=0]\tick\%},
            yticklabel style={font=\tiny},
        },
    ]
    \addplot3[
        matrix plot*,
        mesh/cols=5,
        point meta=explicit,
        visualization depends on={value \thisrow{val} \as \myrawval},
        visualization depends on={value \thisrow{percentage} \as \myper},
        nodes near coords={\simplecell{\myrawval}{\myper}},
        nodes near coords style={anchor=center, font=\sffamily\tiny},
    ] table [
        x=x, y=y, z expr=0,
        meta=percentage,
        header=true
    ]{assets/FaithformBench/goedel_contingency.dat};
    \end{axis}
\end{tikzpicture}


==> Images/contingency_herald.tex <==
%
%
\begin{tikzpicture}
    \pgfkeys{/pgf/number format/.cd, fixed, fixed zerofill, precision=1}
    \begin{axis}[
        heatmap base,
        %
        width=0.60\linewidth, height=2.5cm,
        xmin=-0.5, xmax=4.5,
        xtick={0,1,2,3,4},
        xticklabels={Faithfulness, Sycophancy, Abstention, Inversion, Inconclusive},
        yticklabels={OmniMATH, OlympiadBench, MATH, GSM8K},
        xticklabel style={anchor=east, font=\sffamily\tiny, align=right},
        yticklabel style={anchor=east, font=\sffamily\tiny},
        colorbar right,
        colorbar style={
            width=0.16cm,
            yticklabel={\pgfmathprintnumber[fixed,precision=0]\tick\%},
            yticklabel style={font=\tiny},
        },
    ]
    \addplot3[
        matrix plot*,
        mesh/cols=5,
        point meta=explicit,
        visualization depends on={value \thisrow{val} \as \myrawval},
        visualization depends on={value \thisrow{percentage} \as \myper},
        nodes near coords={\simplecell{\myrawval}{\myper}},
        nodes near coords style={anchor=center, font=\sffamily\tiny},
    ] table [
        x=x, y=y, z expr=0,
        meta=percentage,
        header=true
    ]{assets/FaithformBench/herald_contingency.dat};
    \end{axis}
\end{tikzpicture}

==> Images/contingency_kimina.tex <==
%
%
\begin{tikzpicture}
    \pgfkeys{/pgf/number format/.cd, fixed, fixed zerofill, precision=1}
    \begin{axis}[
        heatmap base,
        %
        width=0.60\linewidth, height=2.5cm,
        xmin=-0.5, xmax=4.5,
        xtick={0,1,2,3,4},
        xticklabels={Faithfulness, Sycophancy, Abstention, Inversion, Inconclusive},
        yticklabels={OmniMATH, OlympiadBench, MATH, GSM8K},
        xticklabel style={anchor=east, font=\sffamily\tiny, align=right},
        yticklabel style={anchor=east, font=\sffamily\tiny},
        colorbar right,
        colorbar style={
            width=0.16cm,
            yticklabel={\pgfmathprintnumber[fixed,precision=0]\tick\%},
            yticklabel style={font=\tiny},
        },
    ]
    \addplot3[
        matrix plot*,
        mesh/cols=5,
        point meta=explicit,
        visualization depends on={value \thisrow{val} \as \myrawval},
        visualization depends on={value \thisrow{percentage} \as \myper},
        nodes near coords={\simplecell{\myrawval}{\myper}},
        nodes near coords style={anchor=center, font=\sffamily\tiny},
    ] table [
        x=x, y=y, z expr=0,
        meta=percentage,
        header=true
    ]{assets/FaithformBench/kimina_contingency.dat};
    \end{axis}
\end{tikzpicture}

==> Images/contingency_stepfun.tex <==
%
%
\begin{tikzpicture}
    \pgfkeys{/pgf/number format/.cd, fixed, fixed zerofill, precision=1}
    \begin{axis}[
        heatmap base,
        %
        width=0.60\linewidth, height=2.5cm,
        xmin=-0.5, xmax=4.5,
        xtick={0,1,2,3,4},
        xticklabels={Faithfulness, Sycophancy, Abstention, Inversion, Inconclusive},
        yticklabels={OmniMATH, OlympiadBench, MATH, GSM8K},
        xticklabel style={anchor=east, font=\sffamily\tiny, align=right},
        yticklabel style={anchor=east, font=\sffamily\tiny},
        colorbar right,
        colorbar style={
            width=0.16cm,
            yticklabel={\pgfmathprintnumber[fixed,precision=0]\tick\%},
            yticklabel style={font=\tiny},
        },
    ]
    \addplot3[
        matrix plot*,
        mesh/cols=5,
        point meta=explicit,
        visualization depends on={value \thisrow{val} \as \myrawval},
        visualization depends on={value \thisrow{percentage} \as \myper},
        nodes near coords={\simplecell{\myrawval}{\myper}},
        nodes near coords style={anchor=center, font=\sffamily\tiny},
    ] table [
        x=x, y=y, z expr=0,
        meta=percentage,
        header=true
    ]{assets/FaithformBench/stepfun_contingency.dat};
    \end{axis}
\end{tikzpicture}

==> Images/diagram/main.tex <==
\begin{tikzpicture}[
    node distance=0.01\textwidth,
    step_cell/.style={
        rectangle, draw=black!60, thick, rounded corners=2pt, align=center, fill=white,
        dashed,
        minimum height=2.6cm, text width=0.225\textwidth, inner sep=4pt, drop shadow={opacity=0.1},
        anchor=west
    },
    arrow/.style={->, >=Latex, line width=1.2pt, color=black!70}
]

    \node (step1) [step_cell, fill=softgray]                     {\input{Images/diagram/step1_processbench}};
    \node (step3) [step_cell, right=of step1, fill=softyellow]   {\input{Images/diagram/step3_perturbation}};
    \node (step4) [step_cell, right=of step3, fill=softred]      {\input{Images/diagram/step4_formalisation}};
    \node (step5) [step_cell, right=of step4, fill=softgreen]    {\input{Images/diagram/step5_proved}};

    \draw [arrow] (step1) -- (step3);
    \draw [arrow] (step3) -- (step4);
    \draw [arrow] (step4) -- (step5);

\end{tikzpicture}


==> Images/faithformbench.tex <==
\begingroup
%
\newcommand{\faithcell}[2]{%
    \nextgroupplot[title=#1]
    \addplot3[
        matrix plot*,
        mesh/cols=4,
        point meta=explicit,
        visualization depends on={value \thisrow{val} \as \myrawval},
        visualization depends on={value \thisrow{percentage} \as \myper},
        nodes near coords={\simplecell{\myrawval}{\myper}},
        nodes near coords style={anchor=center},
    ] table [
        x=x, y=y, z expr=0,
        meta=percentage,
        header=true
    ]{assets/FaithformBench/#2.dat};
}
\newcommand{\faithcellcb}[2]{%
    \nextgroupplot[
        title=#1,
        colorbar right,
        colorbar style={
            yticklabel={\pgfmathprintnumber\tick\%},
            yticklabel style={font=\tiny},
        }
    ]
    \addplot3[
        matrix plot*,
        mesh/cols=4,
        point meta=explicit,
        visualization depends on={value \thisrow{val} \as \myrawval},
        visualization depends on={value \thisrow{percentage} \as \myper},
        nodes near coords={\simplecell{\myrawval}{\myper}},
        nodes near coords style={anchor=center},
    ] table [
        x=x, y=y, z expr=0,
        meta=percentage,
        header=true
    ]{assets/FaithformBench/#2.dat};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 4,
            horizontal sep=10pt,
            vertical sep=40pt,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
        heatmap base,
        title style={align=center, font=\bfseries},
        xticklabels={AF-FAIL, REFUTED, INCONCLUSIVE, PROVED},
    ]

    %
    \faithcell{Goedel \\ (perturbed)}{goedel_bk_perturbed}
    \faithcell{Kimina \\ (perturbed)}{kimina_bk_perturbed}
    \faithcell{Stepfun \\ (perturbed)}{stepfun_bk_perturbed}
    \faithcellcb{Herald \\ (perturbed)}{herald_bk_perturbed}

    %
    %
    %
    %
    %

    %
    \faithcell{Goedel \\ (unperturbed)}{goedel_unperturbed}
    \faithcell{Kimina \\ (unperturbed)}{kimina_unperturbed}
    \faithcell{Stepfun \\ (unperturbed)}{stepfun_unperturbed}
    \faithcellcb{Herald \\ (unperturbed)}{herald_unperturbed}

    %
    \faithcell{GPT-5.2 \\ (perturbed)}{gpt_perturbed}
    \faithcell{Gemini-3.1-Pro \\ (perturbed)}{gemini_perturbed}
    \faithcell{Claude-Opus-4.7 \\ (perturbed)}{claude_perturbed}
    \faithcellcb{Qwen-Plus \\ (perturbed)}{qwen_perturbed}

    %
    \faithcell{GPT-5.2 \\ (unperturbed)}{gpt_unperturbed}
    \faithcell{Gemini-3.1-Pro \\ (unperturbed)}{gemini_unperturbed}
    \faithcell{Claude-Opus-4.7 \\ (unperturbed)}{claude_unperturbed}
    \faithcellcb{Qwen-Plus \\ (unperturbed)}{qwen_unperturbed}

    \end{groupplot}
\end{tikzpicture}
\endgroup
